Low-Complexity Soft-Output MIMO Detectors Based on Optimal Channel Puncturing

Channel puncturing transforms a multiple-input multiple-output (MIMO) channel into a sparse lower-triangular form using the so-called WL decomposition scheme in order to reduce tree-based detection complexity. We propose computationally efficient soft-output detectors based on two forms of channel puncturing: augmented and two-sided. The augmented WL detector (AWLD) employs a punctured channel derived by triangularizing the true channel in augmented form, followed by leftsided Gaussian elimination. The two-sided WL detector (dubbed WLZ) employs right-sided reduction and left-sided elimination to puncture the channel. We prove that augmented channel puncturing is optimal in maximizing the lower-bound on the achievable information rate (AIR) based on a new mismatched detection model. We show that the AWLD decomposes into an MMSE prefilter and channel gain compensation stages, followed by a regular WL detector (WLD) that computes least-squares softdecision estimates. Similarly, WLZ decomposes into a pre-processing reduction step followed by WLD. AWLD attains the same performance as the existing AIR-based partial marginalization (PM) detector, but with less computational complexity. We empirically show that WLZ attains the best complexityperformance tradeoff among tree-based detectors.

==> awld_block_diagram.tex <==
\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=2.75cm, auto, >=latex', pin distance = 3mm]
    \node [int, pin={[init]above:{\small$\H,\beta$}}, label=below:{\scriptsize MMSE
    filter}] (a) {{\small$\Wmmse$\normalsize}};

    \node (b) [left of=a,node distance=0.9cm, coordinate] {};

    \node [int, pin={[init]above:{\small$\Ha$}}] (c) [right of=a,  label=below:{\scriptsize Gain compensation}, node distance=2.25cm] {{\small$\Lap$\normalsize}};

    \node [int, pin={[init]above:{\small$\Lap$}}, label=below:{\scriptsize WLD detector}] (d) [right of=c, node distance=3.5cm] {{\small$\arg\max\tfrac{1}{\Es}\fnormmsq{\x}\!-\! \fnormmsq{\yap\!-\!\Lap\x}$\normalsize}};

    \node [coordinate] (end) [right of=d, node distance=2.7cm]{};

    \path[->] (b) edge node {{\small$\y$}} (a);
    \path[->] (a) edge node {{\small$\Wmmse\y$\normalsize}} (c);
    \draw[->] (c) edge node {{\small$\yap$\normalsize}} (d);
    \draw[->] (d) edge node {{\small$\hat{\x}$}} (end);

\end{tikzpicture} 

==> puncturing_pattern.tex <==
\pgfmathsetmacro{\scl}{0.25}%

\tikzstyle{background}=[rectangle,
                        thin,
                        dashed,
                        draw=black!90,
                        fill=yellow!10,
                        inner sep=0.5mm,
                        rounded corners=0.5mm]

\tikzstyle{dummy_yellow}=[circle,
                   thick,
                   minimum size=0.8cm,
                   draw=yellow!10,
                   fill=yellow!10,
                   scale=\scl]

\tikzstyle{dummy_white}=[circle,
                   thick,
                   minimum size=0.8cm,
                   draw=white,
                   fill=white,
                   scale=\scl]

\tikzstyle{black_dot}=[circle,
                       minimum size=0.8cm,
                       thick,
                       draw=black!100,
                       fill=black!60,
                       scale=\scl]

\tikzstyle{blue_dot}=[circle,
                   thick,
                   minimum size=0.8cm,
                   draw=blue!80,
                   fill=blue!20,
                   scale=\scl]

\begin{tikzpicture}[scale=1]
    \matrix[row sep=.125cm,column sep=.125cm,left delimiter={[},right delimiter={]}](L) at (0,0) {
    \node(n11)[black_dot] {};
    &
    \node(n12)[dummy_yellow] {};
    & & & & & &
    \\
    \node(n21)[black_dot] {};
    &
    \node(n22)[black_dot] {};
    & & & & & &
    \\
    \node(n31)[black_dot] {};
    &
    \node(n32)[black_dot] {};
    &
    \node(n33)[black_dot] {};
    & & & & &
    \\
    \node(n41)[black_dot] {};
    &
    \node(n42)[black_dot] {};
    &
    \node(n43)[blue_dot] {};
    &
    \node(n44)[black_dot] {};
    & & & &
    \\
    \node(n51)[black_dot] {};
    &
    \node(n52)[black_dot] {};
    &
    \node(n53)[blue_dot] {};
    &
    \node(n54)[blue_dot] {};
    &
    \node(n55)[black_dot] {};
    & & &
    \\
    \node(n61)[black_dot] {};
    &
    \node(n62)[black_dot] {};
    &
    \node(n63)[blue_dot] {};
    &
    \node(n64)[blue_dot] {};
    &
    \node(n65)[blue_dot] {};
    &
    \node(n66)[black_dot] {};
    & &
    \\
    \node(n71)[black_dot] {};
    &
    \node(n72)[black_dot] {};
    &
    \node(n73)[blue_dot] {};
    &
    \node(n74)[blue_dot] {};
    &
    \node(n75)[blue_dot] {};
    &
    \node(n76)[blue_dot] {};
    &
    \node(n77)[black_dot] {};
    &
    \\
    \node(n81)[black_dot] {};
    &
    \node(n82)[black_dot] {};
    &
    \node(n83)[blue_dot] {};
    &
    \node(n84)[blue_dot] {};
    &
    \node(n85)[blue_dot] {};
    &
    \node(n86)[blue_dot] {};
    &
    \node(n87)[blue_dot] {};
    &
    \node(n88)[black_dot] {};
    \\
    };
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(n11)(n21)(n22),
                    label=above:$\mbf{P}$] {};
        \node [background,
                    fit=(n31)(n81)(n82),
                    label=below:$\mbf{R}$] {};
        \node [background,
                    fit=(n33)(n83)(n88),
                    label=below:$\mbf{S}$] {};
    \end{pgfonlayer}
    \matrix[row sep=.125cm,column sep=.125cm,left delimiter={[},right delimiter={]}](Lp) at (5,0) {
    \node(m11)[black_dot] {};
    &
    \node(m12)[dummy_white] {};
    & & & & & &
    \\
    \node(m21)[black_dot] {};
    &
    \node(m22)[black_dot] {};
    & & & & & &
    \\
    \node(m31)[black_dot] {};
    &
    \node(m32)[black_dot] {};
    &
    \node(m33)[black_dot] {};
    & & & & &
    \\
    \node(m41)[black_dot] {};
    &
    \node(m42)[black_dot] {};
    & &
    \node(m44)[black_dot] {};
    & & & &
    \\
    \node(m51)[black_dot] {};
    &
    \node(m52)[black_dot] {};
    & & &
    \node(m55)[black_dot] {};
    & & &
    \\
    \node(m61)[black_dot] {};
    &
    \node(m62)[black_dot] {};
    & & & &
    \node(m66)[black_dot] {};
    & &
    \\
    \node(m71)[black_dot] {};
    &
    \node(m72)[black_dot] {};
    & & & & &
    \node(m77)[black_dot] {};
    &
    \\
    \node(m81)[black_dot] {};
    &
    \node(m82)[black_dot] {};
    & & & & & &
    \node(m88)[black_dot] {};
    \\
    };
    %\draw [->,thick] (L.east) -- (Lp.west);
    \draw[->>,very thick] (L.east)+(0.35cm,0) -- node [yshift=1.5ex] {$\Wp$} ($(Lp.west) + (-0.35cm,0)$);


    \draw[decorate,decoration={brace,raise=5pt},yshift=20pt]  (m11.west) -- (m12.east) node [black,midway,yshift=0.4cm]
{\footnotesize $\nu=2$};

\end{tikzpicture}


